Critical groups of simplicial complexes

We generalize the theory of critical groups from graphs to simplicial complexes. Specifically, given a simplicial complex, we define a family of abelian groups in terms of combinatorial Laplacian operators, generalizing the construction of the critical group of a graph. We show how to realize these critical groups explicitly as cokernels of reduced Laplacians, and prove that they are finite, with orders given by weighted enumerators of simplicial spanning trees. We describe how the critical groups of a complex represent flow along its faces, and sketch another potential interpretation as analogues of Chow groups.

==> figure2a.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1095,922)(2574,-524)
\thicklines
\put(3158,239){\line( 3,-2){450}}
\put(3608,-61){\line(-3,-2){450}}
\put(3158,-361){\line(-3, 2){450}}
\put(2708,-61){\line( 3, 2){450}}
\put(3151,-361){\circle*{60}}
\put(3151,239){\circle*{60}}
\put(3601,-61){\circle*{60}}
\put(3158,239){\line( 0,-1){600}}
\put(3158,-361){\vector( 0, 1){375}}
\put(3608,-61){\vector(-3,-2){225}}
\put(3158,-361){\vector(-3, 2){225}}
\put(2708,-61){\vector( 3, 2){225}}
\put(3608,-61){\vector(-3, 2){225}}
\put(2701,-61){\circle*{60}}
\put(3654,-102){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}}
\put(2865,-310){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}
\put(2878,120){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0
}}}}
\put(3393,124){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}
\put(3384,-315){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}}
\put(3121,-509){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}
\put(3121,293){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}
\put(2589,-102){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}}
\put(3211,-88){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}
\end{picture}%


==> figure2b.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1095,922)(4076,-521)
\thicklines
\put(4651,-361){\line( 0, 1){600}}
\put(4201,-61){\line( 1, 0){900}}
\put(4653,242){\circle*{60}}
\put(5103,-58){\circle*{60}}
\put(4651,-61){\circle*{60}}
\put(4651,239){\vector( 0,-1){225}}
\put(4201,-61){\vector( 1, 0){300}}
\put(4651,-61){\vector( 1, 0){300}}
\put(4651,-61){\vector( 0,-1){225}}
\put(4203,-58){\circle*{60}}
\put(4653,-358){\circle*{60}}
\put(4540, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}}
\put(4623,296){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}
\put(4091,-99){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}}
\put(5156,-99){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}}
\put(4675,-24){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}
\put(4877,-33){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}}
\put(4540,-231){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}
\put(4415,-23){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}
\put(4623,-506){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}
\end{picture}%


==> figure2c.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1095,922)(5836,-524)
\thicklines
\put(6420,239){\line( 3,-2){450}}
\put(6870,-61){\line(-3,-2){450}}
\put(6420,-361){\line(-3, 2){450}}
\put(5970,-61){\line( 3, 2){450}}
\put(6413,-361){\circle*{60}}
\put(6413,239){\circle*{60}}
\put(6863,-61){\circle*{60}}
\put(6420,239){\line( 0,-1){600}}
\put(6420,-361){\vector( 0, 1){375}}
\put(6870,-61){\vector(-3,-2){225}}
\put(6420,-361){\vector(-3, 2){225}}
\put(5970,-61){\vector( 3, 2){225}}
\put(6870,-61){\vector(-3, 2){225}}
\put(5963,-61){\circle*{60}}
\put(6916,-102){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}}
\put(6127,-310){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}
\put(6140,120){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1
}}}}
\put(6655,124){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}
\put(6646,-315){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}
\put(6383,-509){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}
\put(6383,293){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}
\put(5851,-102){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}}
\put(6473,-88){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}
\end{picture}%


==> figure2d.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1095,922)(7486,-524)
\thicklines
\put(8070,239){\line( 3,-2){450}}
\put(8520,-61){\line(-3,-2){450}}
\put(8070,-361){\line(-3, 2){450}}
\put(7620,-61){\line( 3, 2){450}}
\put(8063,-361){\circle*{60}}
\put(8063,239){\circle*{60}}
\put(8513,-61){\circle*{60}}
\put(8070,239){\line( 0,-1){600}}
\put(8070,-361){\vector( 0, 1){375}}
\put(8520,-61){\vector(-3,-2){225}}
\put(8070,-361){\vector(-3, 2){225}}
\put(7620,-61){\vector( 3, 2){225}}
\put(8520,-61){\vector(-3, 2){225}}
\put(7613,-61){\circle*{60}}
\put(8566,-102){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}}
\put(7777,-310){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}
\put(7790,120){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0}}}}
\put(8305,124){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}
\put(8296,-315){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}
\put(8033,-509){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}
\put(8033,293){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}
\put(7501,-102){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}}
\put(8123,-88){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}
\end{picture}%

